Finite Horizon Worst-Case Analysis of Linear Time-Varying Systems Applied to Launch Vehicle

This paper presents an approach to compute the worst-case gain of the interconnection of a finite time horizon linear time-variant system and a perturbation. The input/output behavior of the uncertainty is described by integral quadratic constraints (IQCs). A condition for the worst-case gain of such an interconnection can be formulated using dissipation theory as a parameterized Riccati differential equation, which depends on the chosen IQC multiplier. A nonlinear optimization problem is formulated to minimize the upper bound of the worst-case gain over a set of admissible IQC multipliers. This problem can be efficiently solved with a custom-tailored logarithm scaled, adaptive differential evolution algorithm. It provides a fast alternative to similar approaches based on solving semidefinite programs. The algorithm is applied to the worst-case aerodynamic load analysis for an expendable launch vehicle (ELV). The worst-case load of the uncertain ELV is calculated under wind turbulence during the atmospheric ascend and compared to results from nonlinear simulation.

==> figures/E2PPlotFinal_final.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
\begin{axis}[ width = 1.0\columnwidth, height = 0.6\columnwidth, % Grösse
  	grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel= Time $t  \,{[s]}$, 		% x label
   ylabel= Scaled $Q\alpha\,{[-]}$, 	% y label
   legend style={at={(0.65,0.97)},anchor=north west},
   legend cell align = {left},
   xmin = 30, xmax = 95, ymin = -0.5, ymax = 0.5, % Hier kannst du die Achsenabschnitte definieren 
        ]

% bounds LTV
\addplot[red!60, line width = 1.5,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{9} ,col sep=comma] {figures/E2PPlotFinal_final_new.csv};\label{LTVBoundUpp}
\addplot[red!60, line width = 1.5,  no marks] table[x expr = \thisrowno{1} ,y expr = \thisrowno{10} ,col sep=comma] {figures/E2PPlotFinal_final_new.csv};\label{LTVBoundUpp}


% MC sinals
\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{4} ,y expr = \thisrowno{13} ,col sep=comma] {figures/E2PPlotFinal_final_new.csv};\label{QalphaSignalAll}

\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{6} ,y expr = \thisrowno{15} ,col sep=comma] {figures/E2PPlotFinal_final_new.csv};

\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{6} ,y expr = \thisrowno{15} ,col sep=comma] {figures/E2PPlotFinal_final_new.csv};

\addplot[blue1, line width = 1,  no marks] table[x expr = \thisrowno{7} ,y expr = \thisrowno{17} ,col sep=comma] {figures/E2PPlotFinal_final.csv};

\addplot[black, line width = 0.75,  no marks] table[x expr = \thisrowno{5} ,y expr = \thisrowno{14} ,col sep=comma] {figures/E2PPlotFinal_final_new.csv};\label{QalphaSignalAllWC}

% bounds MC
\addplot[red!60, dashed,line width = 1.5,  no marks] table[x expr = \thisrowno{2} ,y expr = \thisrowno{11} ,col sep=comma] {figures/E2PPlotFinal_final_new.csv};\label{MCBoundUpp}
\addplot[red!60, dashed,line width = 1.5,  no marks] table[x expr = \thisrowno{3} ,y expr = \thisrowno{12} ,col sep=comma] {figures/E2PPlotFinal_final_new.csv};



\end{axis}
\end{tikzpicture}

==> figures/E2PdWCplot_new_new.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
\begin{axis}[ width = 1.0\columnwidth, height = 0.6\columnwidth, % Grösse
  	grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel= Time $t  \,{[s]}$, 		% x label
   ylabel= Scaled $Q\alpha\,{[-]}$, 	% y label
   legend style={at={(0.65,0.97)},anchor=north west},
   legend cell align = {left},
   xmin = 30, xmax = 95, ymin = -0.5, ymax = 0.5, % Hier kannst du die Achsenabschnitte definieren 
        ]


% 35s signal LTV and MC
\addplot[blue3, line width = 0.7,  no marks] table[x expr = \thisrowno{2} ,y expr = \thisrowno{11} ,col sep=comma] {figures/E2PdWCplot_new_new.csv};\label{QalphaLTVdWC}
\addplot[blue3, dashed,line width = 0.7,  no marks] table[x expr = \thisrowno{3} ,y expr = \thisrowno{12} ,col sep=comma] {figures/E2PdWCplot_new_new.csv};\label{QalphaNLdWC}


\addplot[blue3, line width = 0.7,  no marks] table[x expr = \thisrowno{4} ,y expr = \thisrowno{13} ,col sep=comma] {figures/E2PdWCplot_new_new.csv};
\addplot[blue3, dashed,line width = 0.7,  no marks] table[x expr = \thisrowno{5} ,y expr = \thisrowno{14} ,col sep=comma] {figures/E2PdWCplot_new_new.csv};



% the WC bounds
\addplot[red!60, line width = 2,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{9} ,col sep=comma] {figures/E2PdWCplot_new_new.csv};\label{LTVBound}
\addplot[red!60, line width = 2,  no marks] table[x expr = \thisrowno{1} ,y expr = \thisrowno{10} ,col sep=comma] {figures/E2PdWCplot_new_new.csv};




\end{axis}
\end{tikzpicture}

==> figures/IC_Qalpha_param_new.tex <==


\begin{tikzpicture}[blockdiag]
	
	% Blocks
	
	\node[block, minimum height=1.5cm,minimum width=1.5cm](plant){$G_t$}; %ELV
	\node[block,left = of plant, xshift = +0.0cm, yshift = +0.0cm](TVC) {$ G_\text{TVC}$}; %TVC
	\node[block, left = of TVC](C){$C$};% controller	
	\node[sum, left = of C, xshift = -0.5cm](Sum1){};% Sum1
	\node[block, above = of plant](delta){$\bsmtx \Delta_\text{TVC} &  &  \\  & \delta_{l_{GA}}I_2 &  \\  &  & \delta_{l_{CG}} \esmtx$};
	\node[block, below = of TVC, yshift = +0.3cm](Wind){$G_{w,\text{LTV}}$}; 
	%\node[block, below = of C, yshift = +0.3cm](HP){$G_{w_i,LTV}$};	
%\node[sum, left= of Con3, yshift = -0.25cm, xshift = +0.5cm](Sum5){};
	
	
% Conncections	

\draw[->](TVC.east) -- (plant.west);
\draw[->](C.east) -- (TVC.west);
\draw[->](Sum1.east) -- (C.west);

\draw[->] ([yshift = -0.5cm, xshift =0.08cm]Plant.east) -- node[above,xshift = 0.70cm, yshift = -0.4cm, name=DeltaTheta]{$\Delta{\theta}$}  +(+0.8cm, -0.0cm) |- ($(Sum1.south) +(0cm, -1.5cm)$)  |-
	([yshift = 0]Sum1.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};

\draw[->]([yshift = +0.0cm, xshift = 0.08cm]Plant.east)-- +(0.8cm, +0.0cm)node[above, name = e, xshift = 0.2cm, yshift = -0.1cm]{$Q\alpha$};

\draw[->]([yshift = +0.5cm, xshift = 0.08cm]Plant.east)  -| ($(delta.east) +(0.7cm, 0cm)$) -- (delta.east);
\draw[->](delta.west) --   ($(delta.west) +(-0.7cm, 0cm)$) |- ($(plant.west) +(-0.00cm, 0.5cm)$);

\draw[->](Wind.east) -|  ($(plant.west) +(-0.3cm, -0.50cm)$) -- ($(plant.west) +(-0.00cm, -0.5cm)$) ;

%\draw[->](HP.east) -- (Wind.west);
\draw[<-](Wind.west) -- +(-0.5cm, 0.0cm)node[above, name = n]{$d$};

%\draw[->] (Sum1.east) --  node[above, name = u]{$u$}(TVC.west);
%\draw[->] (TVC.east) --  node[above, name = deltaTVC]{$\delta_{TVC}$}(Plant.west);
%\draw[->] (Con1.east) -- (Sum1.west);
%\draw[->] (Con1.north) -- node[right, name = v]{$v$} (Delta.south);
%\draw[-] (Sum2.east) -- (Con1.west);
%\draw[->] (Controller.east) -- node[above, name = uc]{$u_C$}(Sum2.west);
%\draw[-] (Delta.north) --node[right, name = w]{$w$} (Con2.south);
%\draw[->] (Con2.west) -| (Sum2.north);
%\draw[->] (Con2.east) -| (Sum1.north);
%\draw[->](Sum4.east) -- ([yshift =+0.25cm]Controller.west);
%\draw[->](Con3.east) -- (Controller.west);
%\draw[-](Sum3.east) -- (Con3.west);
%\draw[<-](Sum4.west) -- +(-0.7cm, 0)node[above, name = d]{$d$};
%\draw[->](Sum5.east) -- ([yshift =-0.25cm]Controller.west);



%\draw[->] ([yshift = -0.25cm]Plant.east) -- node[above,xshift = 0.70cm, yshift = -0.4cm, name=DeltaTheta]{$\Delta{\theta}$}  +(+0.8cm, -0.0cm) |- ($(Sum4.south) +(0cm, -1.0cm)$)  |-
%	([yshift = 0]Sum4.south)node[left,yshift =- 0.2cm, name=minus]{$ - $};
%\draw[->] ([yshift = +0.25cm]Plant.east)-- +(0.8cm, +0.0cm)node[above, name = e, xshift = 0.2cm]{$e$};

%\draw[->](Wind.south) --  node[right, name = w]{$w$}(Plant.north);
%\draw[<-] (Wind.north)-- +(0.0cm, +0.50cm)node[right, name = d]{$d$};
%\draw[->](Sum4.east)--([yshift =+0.0cm]Controller.west);
\end{tikzpicture}


	

==> figures/LauncherCompleteBody_Journal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LauncherCompleteBody_Journal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.34238031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53238178)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LauncherCompleteBody_Journal.pdf}}%
    \put(0.31894318,0.09513504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$mg$\end{tabular}}}}%
    \put(0.33872258,0.2373149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0.3606768,0.28958688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.54049239,0.28017792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.539447,0.23313312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0.71917867,0.29795043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_b$\end{tabular}}}}%
    \put(0.74142684,0.24572043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{trajectory}$\end{tabular}}}}%
    \put(0.01254521,0.2478113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{local horizon}$\end{tabular}}}}%
    \put(0.94708451,0.46839916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_b$\end{tabular}}}}%
    \put(0.41608511,0.03763585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_b$\end{tabular}}}}%
    \put(0.69470887,0.44311913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.6618055,0.39308545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.61994601,0.36381313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.121271,0.02822689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LauncherCompleteBody_Journal.pdf}}%
    \put(0.04913567,0.10144972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(-0.00000001,0.00317832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_{TVC}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Launcher_Vega_outline.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Launcher_Vega_outline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.08325772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6007587)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Launcher_Vega_outline.pdf}}%
    \put(0.73290033,0.25534622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{local horizon}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Launcher_Vega_outline.pdf}}%
    \put(0.55092795,0.10983093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_b$\end{tabular}}}}%
    \put(0.92752648,0.51081218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Launcher_Vega_outline.pdf}}%
    \put(0.6209184,0.33422676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Launcher_Vega_outline.pdf}}%
    \put(0.79167037,0.36526436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Launcher_Vega_outline.pdf}}%
    \put(0.42965809,0.15628791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$mg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Launcher_Vega_outline.pdf}}%
    \put(0.1689675,0.00518669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.21868114,0.06562711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Launcher_Vega_outline.pdf}}%
    \put(0.12937349,0.05051702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_{\text{TVC}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Launcher_Vega_outline.pdf}}%
    \put(-0.00149282,0.17386089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{trajectory}$\end{tabular}}}}%
    \put(0.53028479,0.25890154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Launcher_Vega_outline.pdf}}%
    \put(0.25623537,0.3311279){\color[rgb]{0,0,0}\rotatebox{30.00000009}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_{CG}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Launcher_Vega_outline.pdf}}%
    \put(0.40348695,0.37272549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_w$\end{tabular}}}}%
    \put(0.73158596,0.33883976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Launcher_Vega_outline.pdf}}%
    \put(0.65862088,0.53283125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.57095421,0.39131366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Launcher_Vega_outline.pdf}}%
    \put(0.49487226,0.46575817){\color[rgb]{0,0,0}\rotatebox{29.99999922}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_{GA}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Launcher_Vega_outline.pdf}}%
  \end{picture}%
\endgroup%


==> figures/PSDcompare.tex <==
\begin{tikzpicture}
\definecolor{blue1}{RGB}{222,235,247}
\definecolor{blue2}{RGB}{158,202,225}
\definecolor{blue3}{RGB}{49,130,189}
\begin{semilogxaxis}[ width = 0.95\columnwidth, height = 0.6\columnwidth, % Grösse
  	grid=major, 
   grid style={densely dotted,white!60!black}, 
   xlabel=  $\omega  \,{[rad/s]}$, 		% x label
   ylabel=  $\Omega\,{[\frac{(m/s)^2}{rad/s}]}$, 	% y label
   legend style={at={(0.65,0.97)},anchor=north west},
   legend cell align = {left},
   xmin = 1, xmax = 313, ymin = -80, ymax = 2, % Hier kannst du die Achsenabschnitte definieren 
        ]
% DI        
%\addplot[blue, line width = 2, mark = o,  mark size =4pt] table[x expr = \thisrowno{0} ,y expr = \thisrowno{4} ,col sep=comma] {figures/E2P.csv};
%\addlegendentry{b = 1e-6} % Legendeneintrag


% Dryden Signals
\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{0} ,y expr = \thisrowno{10} ,col sep=comma] {figures/PSDcompare.csv};\label{Dryden}
\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{1} ,y expr = \thisrowno{11} ,col sep=comma] {figures/PSDcompare.csv};

\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{2} ,y expr = \thisrowno{12} ,col sep=comma] {figures/PSDcompare.csv};

\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{3} ,y expr = \thisrowno{13} ,col sep=comma] {figures/PSDcompare.csv};

\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{4} ,y expr = \thisrowno{14} ,col sep=comma] {figures/PSDcompare.csv};

\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{5} ,y expr = \thisrowno{15} ,col sep=comma] {figures/PSDcompare.csv};

\addplot[blue1, line width = 0.75,  no marks] table[x expr = \thisrowno{6} ,y expr = \thisrowno{16} ,col sep=comma] {figures/PSDcompare.csv};
\addplot[blue1, dashed,line width = 0.75,  no marks] table[x expr = \thisrowno{7} ,y expr = \thisrowno{17} ,col sep=comma] {figures/PSDcompare.csv};\label{MCBoundUpp}
\addplot[blue1, dashed,line width = 0.75,  no marks] table[x expr = \thisrowno{8} ,y expr = \thisrowno{18} ,col sep=comma] {figures/PSDcompare.csv};

% Worst Case Wind Signal
\addplot[black,line width = 1.25,  no marks] table[x expr = \thisrowno{9} ,y expr = \thisrowno{19} ,col sep=comma] {figures/PSDcompare.csv};\label{LTVwind}




%\addplot[black, line width = 1,  no marks] table[x expr = \thisrowno{8} ,y expr = \thisrowno{17} ,col sep=comma] {figures/E2PFuckItExt.csv};\label{QalphaSignal6}

%\addplot[red, line width = 0.5,  no marks] table[x expr = \thisrowno{1} ,y expr = \thisrowno{3} ,col sep=comma] {figures/E2PFuckItExt.csv};\label{DI:b0.09}

%\addlegendentry{b = 0.09} % Legendeneintrag


%\addlegendentry{b = 0.11} % Legendeneintrag

%\draw[-, black, dashed, line width = 2] (axis cs:30,220000)--(axis cs:95,220000);
%\addplot[black, loosely dashdotted, no marks, line width = 2] coordinates{(0, 220000) (95, 220000)};

%\addlegendentry{$Q\alpha_{max} = 220000Pa^\circ$} % Legendeneintrag

% LMI (aftwards as no legend entry)


\end{semilogxaxis}
\end{tikzpicture}

==> figures/UncLTV.tex <==
\begin{tikzpicture}[blockdiag]
	
	% Blocks
	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$ G_t$};
	\node[block, above= of Plant] (Delta) {$\Delta$};
	

% Conncections	
	\draw[<-] ($(Plant.south east)!.3!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$d$};
	\draw[->] ($(Plant.south west)!.3!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$e$};
	
	\draw[<-] ($(Plant.south east)!.7!(Plant.north east)$) -- +(+0.5cm, 0) |- 
	node[near start, right]{$w$} (Delta);	
	\draw[->] ($(Plant.south west)!.7!(Plant.north west)$) -- +(-0.5cm, 0) |- 
	node[near start, left ]{$v$} (Delta);
	
\end{tikzpicture}

==> figures/iqcpsiIC_LTV.tex <==
\begin{tikzpicture}[blockdiag]
	
	% Blocks
	\node[block,minimum width=1.3cm, minimum height=1.3cm](Plant) {$ G_t$};
	\node[block,dashed, above= of Plant] (Delta) {$\Delta$};
	\node[block, above right=of Delta, xshift=2mm] (Psi) {$\Psi$};

% Conncections	
	\draw[<-] ($(Plant.south east)!.3!(Plant.north east)$) -- +(+1.0cm, 0) 
	node[above, name=e]{$d$};
	\draw[->] ($(Plant.south west)!.3!(Plant.north west)$) -- +(-1.0cm, 0) 
	node[above, name=d]{$e$};
	
	\draw[<-] ($(Plant.south east)!.7!(Plant.north east)$) -- +(+0.5cm, 0) |- 
	node[near start, right]{$w$} (Delta);	
	\draw[->] ($(Plant.south west)!.7!(Plant.north west)$) -- +(-0.5cm, 0) |- 
	node[near start, left ]{$v$} (Delta);
	
	\draw[->] (Delta.west) -- +(-0.3cm, 0) |- ($(Psi.south west)!.7!(Psi.north 
	west)$);
	\draw[->] (Delta.east) -- +(+0.2cm, 0) |- ($(Psi.south west)!.3!(Psi.north 
	west)$);
	
	\draw[->] (Psi.east)   -- +(.5cm,0)    node[above, name=z]{$z$};
	
\end{tikzpicture}
